An all-solid-state laser source at 671 nm for cold atom experiments with lithium

We present an all solid-state narrow line-width laser source emitting $670\,\mathrm{mW}$ output power at $671\,\mathrm{nm}$ delivered in a diffraction-limited beam. The \linebreak source is based on a fre-quency-doubled diode-end-linebreak pumped ring laser operating on the ${^4F}_{3/2} \rightarrow {^4I}_{13/2}$ transition in Nd:YVO$_4$. By using periodically-poled po-tassium titanyl phosphate (ppKTP) in an external build-up cavity, doubling efficiencies of up to 86% are obtained. Tunability of the source over $100\,\rm GHz$ is accomplished. We demonstrate the suitability of this robust frequency-stabilized light source for laser cooling of lithium atoms. Finally a simplified design based on intra-cavity doubling is described and first results are presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

